FLEXIS: FLEXible Frequent Subgraph Mining using Maximal Independent Sets

Frequent Subgraph Mining (FSM) is the process of identifying common subgraph patterns that surpass a predefined frequency threshold. While FSM is widely applicable in fields like bioinformatics, chemical analysis, and social network anomaly detection, its execution remains time-consuming and complex. This complexity stems from the need to recognize high-frequency subgraphs and ascertain if they exceed the set threshold. Current approaches to identifying these patterns often rely on edge or vertex extension methods. However, these strategies can introduce redundancies and cause increased latency. To address these challenges, this paper introduces a novel approach for identifying potential k-vertex patterns by combining two frequently observed (k - 1)-vertex patterns. This method optimizes the breadth-]first search, which allows for quicker search termination based on vertices count and support value. Another challenge in FSM is the validation of the presumed pattern against a specific threshold. Existing metrics, such as Maximum Independent Set (MIS) and Minimum Node Image (MNI), either demand significant computational time or risk overestimating pattern counts. Our innovative approach aligns with the MIS and identifies independent subgraphs. Through the "Maximal Independent Set" metric, this paper offers an efficient solution that minimizes latency and provides users with control over pattern overlap. Through extensive experimentation, our proposed method achieves an average of 10.58x speedup when compared to GraMi and an average 3x speedup when compared to T-FSM

==> figures/core/core1u1.tex <==
\begin{tikzpicture}
  \node[markedNode] (u1) at (0, 0) {$u_1$};
  \node[blueNode] (u2) at (1, 0) {$u_2$};
  \node[redNode] (u3) at (0, 1) {$u_3$};
  \draw[doubleArrow] (u2) -- (u3);
\end{tikzpicture}


==> figures/core/core1u2.tex <==
\begin{tikzpicture}
  \node[redNode] (u1) at (0, 0) {$u_1$};
  \node[markedNode] (u2) at (1, 0) {$u_2$};
  \node[redNode] (u3) at (0, 1) {$u_3$};
  \draw[doubleArrow] (u1) -- (u3);
\end{tikzpicture}


==> figures/datagraph.tex <==
\begin{tikzpicture}
  \node[redNode] (d1) at (-1.5, 0) {$d_1$};
  \node[redNode] (d2) at (-0.5, 0) {$d_2$};
  \node[redNode] (d3) at (0.5, 0) {$d_3$};
  \node[redNode] (d4) at (1.5, 0) {$d_4$};

  \node[blueNode] (d5) at (-1.0, 1.0) {$d_5$};
  \node[blueNode] (d6) at (0, 1.0) {$d_6$};
  \node[blueNode] (d7) at (1.0, 1.0) {$d_7$};

  \draw[doubleArrow] (d1) -- (d2);
  \draw[doubleArrow] (d2) -- (d3);
  \draw[doubleArrow] (d3) -- (d4);

  \draw[doubleArrow] (d5) -- (d6);
  \draw[doubleArrow] (d6) -- (d7);

  \draw[doubleArrow] (d1) -- (d5);
  \draw[doubleArrow] (d2) -- (d5);

  \draw[doubleArrow] (d2) -- (d6);
  \draw[doubleArrow] (d3) -- (d6);

  \draw[doubleArrow] (d3) -- (d7);
  \draw[doubleArrow] (d4) -- (d7);
\end{tikzpicture}


==> figures/diagram/differentTopology.tex <==
\begin{tikzpicture}
  \node[cloud, draw] (c) at (0, 0) {$C_n^{u_m}$};
  \node[cloud, draw] (b) at (4, 0) {$B_n^{u_m}$};

  \path
  (c) edge[bend left, above, singleArrow] node[align=center] {$\refLine{alg:line:space_canon} \text{:C}$} (b);
  \path
  (b) edge[bend left, below, singleArrow] node[align=center] {$\refLine{alg:line:space_canon_inverse} \text{:I}$} (c);
  \draw[singleArrow] (b) to [out=25,in=335, looseness=4] node[midway, right] {$\refLine{alg:line:permute} \text{:gen}$} (b);
  % \draw[singleArrow] (b) -- ++(50pt, 0pt) [out=25,in=335] (b);
\end{tikzpicture}


==> figures/diagram/differentTopologyv2.tex <==
\begin{tikzpicture}
  \node[cloud, draw] (c) at (0, 0) {$\text{core graph}$};
  \node[cloud, draw] (b) at (4, 0) {$\text{bliss graph}$};

  \path
    (c) edge[bend left, above, arrow] node[align=center] {canonical\\ permutation} (b)
    (b) edge[bend left, below, arrow] node[align=center] {canonical\\ permutation\\ inverse} (c);
  \draw[arrow] (b) node[midway, right=135pt]{generator} to [out=25,in=335] (b);
\end{tikzpicture}

==> figures/diagram/malVisualization.tex <==
\begin{tikzpicture}
  \node[redNode] (d2) {$d_2$};
  \node[redNode] (d1) [above of=d2] {$d_1$};
  \node[redNode] (d3) [below right of=d2] {$d_3$};
  \node[redNode] (d4) [below left of=d2] {$d_4$};
  \node[redNode] (d5) [right of=d1] {$d_5$};
  \node[redNode] (d6) [above right of=d5] {$d_6$};
  \node[redNode] (d7) [below right of=d5] {$d_7$};
  \node[redNode] (d8) at (150:1.1) {$d_8$};
  \node[redNode] (d9) [above of=d8] {$d_9$};
  \node[redNode] (d10) [left of=d8] {$d_{10}$};
  \node[redNode] (d11) [below right of=d3] {$d_{11}$};
  \node[redNode] (d12) [right of=d11] {$d_{12}$};
  \node[redNode] (d13) [below of=d11] {$d_{13}$};
  \node[redNode] (d14) [below left of=d4] {$d_{14}$};
  \node[redNode] (d15) [below of=d14] {$d_{15}$};
  \node[redNode] (d16) [left of=d14] {$d_{16}$};

  \draw[singleEdge] (d2) -- (d1);
  \draw[singleEdge] (d2) -- (d3);
  \draw[singleEdge] (d2) -- (d4);
  % connect d5 to d1, d6, d7
  \draw[singleEdge] (d5) -- (d1);
  \draw[singleEdge] (d5) -- (d6);
  \draw[singleEdge] (d5) -- (d7);
  % connect d8 to d2, d9, d10
  \draw[singleEdge] (d8) -- (d2);
  \draw[singleEdge] (d8) -- (d9);
  \draw[singleEdge] (d8) -- (d10);
  % connect d11 to d3, d12, d13
  \draw[singleEdge] (d11) -- (d3);
  \draw[singleEdge] (d11) -- (d12);
  \draw[singleEdge] (d11) -- (d13);
  % connect d14 to d4, d15, d16
  \draw[singleEdge] (d14) -- (d4);
  \draw[singleEdge] (d14) -- (d15);
  \draw[singleEdge] (d14) -- (d16);

  \begin{scope}[on background layer]
    \node[clusterNode, fill=blue!40, scale=0.45, fit=(d1) (d6) (d7), rotate=180] (cd1) at (d5) {};
    \node[clusterNode, fill=green!40, rotate=320, scale=0.35, fit=(d2) (d9) (d10)] (cd2) at (d8) {};
    \node[clusterNode, fill=yellow!40, rotate=135, scale=0.45, fit=(d3) (d12) (d13)] (cd3) at (d11) {};
    \node[clusterNode, fill=orange!40, rotate=45, scale=0.45, fit=(d4) (d15) (d16)] (cd4) at (d14) {};
  \end{scope}
  \node[clusterNode, draw=red!60, rotate=90, thick, scale=0.45, fit=(d1) (d2) (d3) (d4)] (cd2m) at (0, 0) {};

\end{tikzpicture}


==> figures/diagram/malVisualizationDatagraph.tex <==
\begin{tikzpicture}

  \def\smallerScale{18}
  \def\biggerScale{22}
  \def\smallerWidth{4}
  \def\biggerWidth{6}

  \node[redNode] (d2) {$d_2$};
  \node[redNode] (d1) [above of=d2] {$d_1$};
  \node[redNode] (d3) [below right of=d2] {$d_3$};
  \node[redNode] (d4) [below left of=d2] {$d_4$};
  \node[redNode] (d5) [right of=d1] {$d_5$};
  \node[redNode] (d6) [above right of=d5] {$d_6$};
  \node[redNode] (d7) [below right of=d5] {$d_7$};
  \node[redNode] (d8) at (160:1.1) {$d_8$};
  \node[redNode] (d9) [above of=d8] {$d_9$};
  \node[redNode] (d10) [left of=d8] {$d_{10}$};
  \node[redNode] (d11) [below right of=d3] {$d_{11}$};
  \node[redNode] (d12) [right of=d11] {$d_{12}$};
  \node[redNode] (d13) [below of=d11] {$d_{13}$};
  \node[redNode] (d14) [below left of=d4] {$d_{14}$};
  \node[redNode] (d15) [below of=d14] {$d_{15}$};
  \node[redNode] (d16) [left of=d14] {$d_{16}$};

  \draw[singleEdge] (d2) -- (d1);
  \draw[singleEdge] (d2) -- (d3);
  \draw[singleEdge] (d2) -- (d4);
  % connect d5 to d1, d6, d7
  \draw[singleEdge] (d5) -- (d1);
  \draw[singleEdge] (d5) -- (d6);
  \draw[singleEdge] (d5) -- (d7);
  % connect d8 to d2, d9, d10
  \draw[singleEdge] (d8) -- (d2);
  \draw[singleEdge] (d8) -- (d9);
  \draw[singleEdge] (d8) -- (d10);
  % connect d11 to d3, d12, d13
  \draw[singleEdge] (d11) -- (d3);
  \draw[singleEdge] (d11) -- (d12);
  \draw[singleEdge] (d11) -- (d13);
  % connect d14 to d4, d15, d16
  \draw[singleEdge] (d14) -- (d4);
  \draw[singleEdge] (d14) -- (d15);
  \draw[singleEdge] (d14) -- (d16);

  \begin{scope}[on background layer]
    \node[circularNode, fill=blue!40, scale=\biggerScale] at (d1) {};
    \node[circularNode, fill=blue!40, scale=\biggerScale] at (d5) {};
    \node[circularNode, fill=blue!40, scale=\biggerScale] at (d6) {};
    \node[circularNode, fill=blue!40, scale=\biggerScale] at (d7) {};
    \draw[singleEdge, fill=blue!40, draw=blue!40, line width=\biggerWidth] (d5) -- (d1);
    \draw[singleEdge, fill=blue!40, draw=blue!40, line width=\biggerWidth] (d5) -- (d6);
    \draw[singleEdge, fill=blue!40, draw=blue!40, line width=\biggerWidth] (d5) -- (d7);

    \node[circularNode, fill=green!40, scale=\biggerScale] at (d2) {};
    \node[circularNode, fill=green!40, scale=\biggerScale] at (d8) {};
    \node[circularNode, fill=green!40, scale=\biggerScale] at (d9) {};
    \node[circularNode, fill=green!40, scale=\biggerScale] at (d10) {};
    \draw[singleEdge, fill=green!40, draw=green!40, line width=\biggerWidth] (d8) -- (d2);
    \draw[singleEdge, fill=green!40, draw=green!40, line width=\biggerWidth] (d8) -- (d9);
    \draw[singleEdge, fill=green!40, draw=green!40, line width=\biggerWidth] (d8) -- (d10);

    \node[circularNode, fill=yellow!40, scale=\biggerScale] at (d3) {};
    \node[circularNode, fill=yellow!40, scale=\biggerScale] at (d11) {};
    \node[circularNode, fill=yellow!40, scale=\biggerScale] at (d12) {};
    \node[circularNode, fill=yellow!40, scale=\biggerScale] at (d13) {};
    \draw[singleEdge, fill=yellow!40, draw=yellow!40, line width=\biggerWidth] (d11) -- (d3);
    \draw[singleEdge, fill=yellow!40, draw=yellow!40, line width=\biggerWidth] (d11) -- (d12);
    \draw[singleEdge, fill=yellow!40, draw=yellow!40, line width=\biggerWidth] (d11) -- (d13);

    \node[circularNode, fill=orange!40, scale=\biggerScale] at (d4) {};
    \node[circularNode, fill=orange!40, scale=\biggerScale] at (d14) {};
    \node[circularNode, fill=orange!40, scale=\biggerScale] at (d15) {};
    \node[circularNode, fill=orange!40, scale=\biggerScale] at (d16) {};
    \draw[singleEdge, fill=orange!40, draw=orange!40, line width=\biggerWidth] (d14) -- (d4);
    \draw[singleEdge, fill=orange!40, draw=orange!40, line width=\biggerWidth] (d14) -- (d15);
    \draw[singleEdge, fill=orange!40, draw=orange!40, line width=\biggerWidth] (d14) -- (d16);

    \node[circularNode, fill=red!40, scale=\smallerScale] at (d2) {};
    \node[circularNode, fill=red!40, scale=\smallerScale] at (d1) {};
    \node[circularNode, fill=red!40, scale=\smallerScale] at (d3) {};
    \node[circularNode, fill=red!40, scale=\smallerScale] at (d4) {};
    \draw[singleEdge, fill=red!40, draw=red!40, line width=\smallerWidth] (d2) -- (d1);
    \draw[singleEdge, fill=red!40, draw=red!40, line width=\smallerWidth] (d2) -- (d3);
    \draw[singleEdge, fill=red!40, draw=red!40, line width=\smallerWidth] (d2) -- (d4);
  \end{scope}

\end{tikzpicture}


==> figures/diagram/malVisualizationPattern.tex <==
\begin{tikzpicture}
  \node[redNode] (u2) {$u_2$};
  \node[redNode] (u1) [above of=u2] {$u_1$};
  \node[redNode] (u3) [below right of=u2] {$u_3$};
  \node[redNode] (u4) [below left of=u2] {$u_4$};

  \draw[singleEdge] (u1) -- (u2);
  \draw[singleEdge] (u2) -- (u3);
  \draw[singleEdge] (u2) -- (u4);
\end{tikzpicture}


==> figures/diagram/mergeProcess.tex <==
\begin{tikzpicture}

  \node[cloud, draw] (b) at (-1, 1) {$u  \ldots  $};
  \node[cloud, draw] (c) at (-1, -1) {$ \ldots  v$};

  \node (d1) at (1.6, 1) {$u$};
  \node[cloud, draw] (d2) at (2.2, 1) {$\ldots$};

  
  \node (e1) at (2.5, -1) {$v$};
  \node[cloud, draw] (e2) at (1.8, -1) {$\ldots$};
  
  \node[cloud, draw] (a) at (4.7, 0) {$u  \ldots    v$};

  \draw[singleArrow] (b) edge (d1);
  \draw[singleArrow] (c) edge ([shift={(-0.1,0.00)}]e2.west);
  
  \draw[singleArrow] (d2) edge (a);
  \draw[singleArrow] (e1) edge (a);

  \node at (-1, -2) {(k-1)-size pattern graphs};

  \node at (2, -2) {\core{}};

  \node at (4.7, -2) {k-size pattern};
  
  % \node at (-1, -2) {k-size pattern};
  % \node at (2, -2) {(k-1) pattern graphs};
  % \node at (4.7, -2) {core graphs};
\end{tikzpicture}

==> figures/diagram/mergeProcessExample.tex <==
\begin{tikzpicture}

  \node[redNode] (u1) at (0, 0) {};
  \node[blueNode] (u2) at (1.0, 0) {};
  \node[redNode] (u4) at (0.5, 1.0) {};
  \draw[doubleArrow] (u1) -- (u2);
  \draw[doubleArrow] (u2) -- (u4);
  \draw[doubleArrow] (u1) -- (u4);

  \node[redNode] (u1) at (0, -0.75) {};
  \node[blueNode] (u2) at (1.0, -0.75) {};
  \node[greenNode] (u3) at (0.5, -1.75) {};
  \draw[doubleArrow] (u1) -- (u2);
  \draw[doubleArrow] (u2) -- (u3);
  \draw[doubleArrow] (u1) -- (u3);

  \node[redNode] (u1) at (2.5, 0.5) {};
  \node[blueNode] (u2) at (3.5, 0.5) {};
  \node[redNode,dotted] (u4) at (3.0, 1.0) {};
  \draw[doubleArrow] (u1) -- (u2);

  \node[redNode] (u1) at (2.5, -0.75) {};
  \node[blueNode] (u2) at (3.5, -0.75) {};
  \node[greenNode,dotted] (u3) at (3.0, -0.25) {};
  \draw[doubleArrow] (u1) -- (u2);

  \node[redNode] (u1) at (2.5, -2.0) {};
  \node[greenNode] (u2) at (3.5, -2.0) {};
  \node[blueNode,dotted] (u3) at (3.0, -1.5) {};
  \draw[doubleArrow] (u1) -- (u2);

  \node[redNode] (u1) at (5.0, 0.5) {};
  \node[blueNode] (u2) at (6.0, 0.5) {};
  \node[redNode] (u4) at (5.5, 1.0) {};
  \node[greenNode] (u3) at (5.5, 0.0) {};
  \draw[doubleArrow] (u1) -- (u2);
  \draw[doubleArrow] (u1) -- (u3);
  \draw[doubleArrow] (u1) -- (u4);
  \draw[doubleArrow] (u2) -- (u3);
  \draw[doubleArrow] (u2) -- (u4);

  \node[redNode] (u1) at (5.0, -1.5) {};
  \node[blueNode] (u2) at (6.0, -1.5) {};
  \node[redNode] (u4) at (5.5, -1.0) {};
  \node[greenNode] (u3) at (5.5, -2.0) {};
  \draw[doubleArrow] (u1) -- (u2);
  \draw[doubleArrow] (u1) -- (u3);
  \draw[doubleArrow] (u1) -- (u4);
  \draw[doubleArrow] (u2) -- (u3);
  \draw[doubleArrow] (u2) -- (u4);
  \draw[doubleArrow] (u3) -- (u4);

  \coordinate (a) at (1.2, 0.75);
  \coordinate (b) at (2.3, 0.75);
  \coordinate (c) at (1.5, -0.65);
  \coordinate (d) at (2.3, -0.50);
  \coordinate (e) at (1.2, -1.35);
  \coordinate (f) at (2.0, -1.75);

  \coordinate (g) at (3.7, 0.75);
  \coordinate (h) at (4.8, 0.75);
  \coordinate (i) at (3.7, -0.50);
  \coordinate (j) at (4.8, 0.0);
  \coordinate (k) at (3.8, -1.75);
  \coordinate (l) at (4.8, -1.5);

  % \coordinate (m) at (5.5, -0.4);
  % \coordinate (n) at (5.5, -0.6);

  \coordinate (o) at (3.8, 0.3);
  \coordinate (p) at (5.0, -0.9);
  \coordinate (q) at (3.7, -0.60);
  \coordinate (r) at (4.9, -1.2);

  \draw[flowArrow] (a) -- (b);
  \draw[flowArrow] (c) -- (d);
  \draw[flowArrow] (e) -- (f);
  \draw[flowArrow] (g) -- (h);
  \draw[flowArrow] (i) -- (j);
  \draw[flowArrow] (k) -- (l);

  % \draw[flowArrow] (m) -- (n);

  \draw[flowArrow] (o) -- (p);
  \draw[flowArrow] (q) -- (r);
  
  \node at (0.5, -2.5) {(k-1) pattern graphs};
  \node at (3.0, -2.5) {CoreGraphs};
  \node at (5.5, -2.5) {k-size pattern};

\end{tikzpicture}


==> figures/diagram/mergeProcessExamplev2.tex <==
\begin{tikzpicture}

  % \newcommand*{\xMin}{0}%
  % \newcommand*{\xMax}{6}%
  % \newcommand*{\yMin}{-3}%
  % \newcommand*{\yMax}{3}%
  
  %   \foreach \i in {\xMin,...,\xMax} {
  %       \draw [very thin,gray] (\i,\yMin) -- (\i,\yMax)  node [below] at (\i,\yMin) {$\i$};
  %   }
  %   \foreach \i in {\yMin,...,\yMax} {
  %       \draw [very thin,gray] (\xMin,\i) -- (\xMax,\i) node [left] at (\xMin,\i) {$\i$};
  %   }

  \node[redNode] (u1) at (0, 0) {};
  \node[redNode] (u2) at (1.0, 0) {};
  \node[blueNode] (u4) at (0.5, 1.0) {};
  \draw[doubleArrow] (u1) -- (u2);
  \draw[doubleArrow] (u2) -- (u4);
  \draw[doubleArrow] (u1) -- (u4);

  \node[blueNode] (u1) at (0, -0.75) {};
  \node[blueNode] (u2) at (1.0, -0.75) {};
  \node[redNode] (u3) at (0.5, -1.75) {};
  \draw[doubleArrow] (u1) -- (u2);
  \draw[doubleArrow] (u2) -- (u3);
  \draw[doubleArrow] (u1) -- (u3);

  % \begin{scope}[shift={(3.0, 2.25)}]
  %   \node[blueNode, dotted] (u1) at (0.0, 0.0) {};
  %   \node[redNode] at (-0.5, -0.5) {};
  %   \node[redNode] at (+0.5, -0.5) {};
  %   \draw[doubleArrow] (-0.35, -0.5) -- (+0.35, -0.5);
  % \end{scope}

  \begin{scope}[shift={(3.0, 1.0)}]
    \node[redNode, dotted] (u1) at (0.0, 0.0) {};
    \node[redNode] at (-0.5, -0.5) {};
    \node[blueNode] at (+0.5, -0.5) {};
    \draw[doubleArrow] (-0.35, -0.5) -- (+0.35, -0.5);
  \end{scope}

  \begin{scope}[shift={(3.0, -0.25)}]
    \node[redNode, dotted] (ud) at (0.0, 0.0) {};
    \node[blueNode] at (-0.5, -0.5) {};
    \node[blueNode] at (+0.5, -0.5) {};
    \draw[doubleArrow] (-0.35, -0.5) -- (+0.35, -0.5);
  \end{scope}

  \begin{scope}[shift={(3.0, -1.5)}]
    \node[blueNode, dotted] (ud) at (0.0, 0.0) {};
    \node[redNode] at (-0.5, -0.5) {};
    \node[blueNode] at (+0.5, -0.5) {};
    \draw[doubleArrow] (-0.35, -0.5) -- (+0.35, -0.5);
  \end{scope}

  % \begin{scope}[shift={(5.5, 2.5)}]
  %   \node[redNode] (u1) at (-0.5, 0.0) {};
  %   \node[redNode] (u2) at (+0.5, 0.0) {};
  %   \node[blueNode] (u4) at (0.0, +0.5) {};
  %   \node[blueNode] (u3) at (0.0, -0.5) {};
  %   \draw[doubleArrow] (u1) -- (u2);
  %   \draw[doubleArrow] (u1) -- (u3);
  %   \draw[doubleArrow] (u1) -- (u4);
  %   \draw[doubleArrow] (u2) -- (u3);
  %   \draw[doubleArrow] (u2) -- (u4);
  % \end{scope}
  
  \begin{scope}[shift={(5.5, 1.0)}]
    \node[redNode] (u1) at (-0.5, 0.0) {};
    \node[blueNode] (u2) at (+0.5, 0.0) {};
    \node[redNode] (u4) at (0.0, +0.5) {};
    \node[redNode] (u3) at (0.0, -0.5) {};
    \draw[doubleArrow] (u1) -- (u2);
    \draw[doubleArrow] (u1) -- (u3);
    \draw[doubleArrow] (u1) -- (u4);
    % \draw[doubleArrow] (u3) -- (u4);
    \draw[doubleArrow] (u2) -- (u3);
    \draw[doubleArrow] (u2) -- (u4);
  \end{scope}

  \begin{scope}[shift={(5.5, -0.5)}]
    \node[redNode] (u1) at (-0.5, 0.0) {};
    \node[blueNode] (u2) at (+0.5, 0.0) {};
    \node[redNode] (u4) at (0.0, +0.5) {};
    \node[blueNode] (u3) at (0.0, -0.5) {};
    \draw[doubleArrow] (u1) -- (u3);
    \draw[doubleArrow] (u1) -- (u4);
    \draw[doubleArrow] (u2) -- (u3);
    \draw[doubleArrow] (u2) -- (u4);
    \draw[doubleArrow] (u1) -- (u2);
  \end{scope}

  \begin{scope}[shift={(5.5, -2.0)}]
    \node[redNode] (u1) at (-0.5, 0.0) {};
    \node[blueNode] (u2) at (+0.5, 0.0) {};
    \node[redNode] (u4) at (0.0, +0.5) {};
    \node[blueNode] (u3) at (0.0, -0.5) {};
    \draw[doubleArrow] (u1) -- (u2);
    \draw[doubleArrow] (u1) -- (u3);
    \draw[doubleArrow] (u1) -- (u4);
    \draw[doubleArrow] (u2) -- (u3);
    \draw[doubleArrow] (u2) -- (u4);
    \draw[doubleArrow] (u3) -- (u4);
  \end{scope}


  \coordinate (a) at (1.2, 0.75);
  \coordinate (b) at (2.3, 1.75);
  \coordinate (c1) at (1.4, 0.05);
  \coordinate (d1) at (2.3, 0.50);
  \coordinate (c) at (1.5, -0.75);
  \coordinate (d) at (2.3, -0.65);
  \coordinate (e) at (1.2, -1.35);
  \coordinate (f) at (2.0, -1.75);


  \coordinate (g) at (3.8, 0.60);
  \coordinate (h) at (4.8, 0.85);
  \coordinate (i) at (3.7, -1.70);
  \coordinate (j) at (4.8, -0.5);
  \coordinate (i2) at (3.8, -0.65);
  \coordinate (j2) at (4.8, -1.65);
  \coordinate (k1) at (3.8, 0.50);
  \coordinate (l1) at (4.8, -0.35);
  \coordinate (k2) at (3.8, 1.55);
  \coordinate (l2) at (4.8, 1.15);
  \coordinate (k) at (3.8, 0.35);
  \coordinate (l) at (4.9, -1.45);
  \coordinate (k3) at (3.8, -1.9);
  \coordinate (l3) at (4.8, -1.9);

  % \coordinate (k4) at (3.8, 1.85);
  % \coordinate (l4) at (4.8, 2.5);

  % \coordinate (m) at (5.5, -0.4);
  % \coordinate (n) at (5.5, -0.6);

  % \coordinate (o) at (3.8, 0.3);
  % \coordinate (p) at (5.0, -0.9);
  % \coordinate (q) at (3.7, -0.60);
  % \coordinate (r) at (4.9, -1.2);

  % \draw[flowArrow] (a) -- (b);
  \draw[flowArrow] (c1) -- (d1);
  \draw[flowArrow] (c) -- (d);
  \draw[flowArrow] (e) -- (f);
  
  \draw[flowArrow] (g) -- (h) node[midway, sloped, above, text=red] {$x2$};
  \draw[flowArrow] (i) -- (j);
  \draw[flowArrow] (i2) -- (j2);
  \draw[flowArrow] (k) -- (l);
  \draw[flowArrow] (k1) -- (l1);
  % \draw[flowArrow] (k2) -- (l2);
  \draw[flowArrow] (k3) -- (l3);

  % \draw[flowArrow] (k4) -- (l4) node[midway, sloped, above, text=red] {$x2$};

  % \draw[flowArrow] (m) -- (n);

  % \draw[flowArrow] (o) -- (p);
  % \draw[flowArrow] (q) -- (r);
  
  \node at (0.5, -3.0) {(k-1)-size pattern};
  \node at (3.0, -3.0) {CoreGraphs};
  \node at (5.5, -3.0) {k-size pattern};

\end{tikzpicture}


==> figures/diagram/sliderVisualization.tex <==
\begin{tikzpicture}
  % Define variables
  \def\lineLength{5}
  \def\markerPosition{0.4}
  \newcommand{\redTriangleMarker}[3]{
    \draw[red,fill=red] (#1, #2) -- ++(0,0) -- ++(0.1,0.1) -- ++(-0.2,0.0) -- ++(0.1, -0.1);
    \node[above] at (#1, #2+0.2) {#3};
  }

  % First horizontal line
  \draw (0, 1) -- (\lineLength, 1);
  \node[right] at (\lineLength, 1) {$\sigma$};
  \node[left] at (0, 1) {$\frac{\sigma}{n}$};
  \redTriangleMarker{\markerPosition*\lineLength}{1}{$0.4$};

  % First horizontal line
  \draw (0, 0) -- (\lineLength, 0);
  \node[right] at (\lineLength, 0) {$600$};
  \node[left] at (0, 0) {$\frac{600}{2}$};
  \redTriangleMarker{\markerPosition*\lineLength}{0}{$420$};

  % Second horizontal line
  \draw (0, -1) -- (\lineLength, -1);
  \node[right] at (\lineLength, -1) {$600$};
  \node[left] at (0, -1) {$\frac{600}{3}$};
  \redTriangleMarker{\markerPosition*\lineLength}{-1}{$360$};

  % Third horizontal line
  \draw (0, -2) -- (\lineLength, -2);
  \node[right] at (\lineLength, -2) {$600$};
  \node[left] at (0, -2) {$\frac{600}{4}$};
  \redTriangleMarker{\markerPosition*\lineLength}{-2}{$330$};
  % Adjust these variables and add more lines as needed
\end{tikzpicture}


==> figures/extendedCore/e1u1.tex <==
\begin{tikzpicture}
  \node[markedNode] (u1) at (0, 0) {$u_1$};
  \node[edgeNode] (u4) at (1.4, 0.80) {$u_4$};
  \node[edgeNode] (u5) at (0.8, 0.25) {$u_5$};
  \node[blueNode] (u2) at (2.0, 0) {$u_2$};
  \node[redNode] (u3) at (0, 1) {$u_3$};
  \draw[singleArrow] (u3) -- (u4);
  \draw[singleArrow] (u4) -- (u2);
  \draw[singleArrow] (u2) -- (u5);
  \draw[singleArrow] (u5) -- (u3);
\end{tikzpicture}


==> figures/pattern/mergeTailTri1.tex <==

    \begin{tikzpicture}
      \node[blueNode] (u1) at (0, 0) {$u_1$};
      \node[redNode] (u2) at (1, 0) {$u_2$};
      \node[redNode] (u3) at (0, 1) {$u_3$};
      \node[redNode] (u4) at (0.8, 1) {$u_4$};
      \node[redNode] (u5) at (1.4, 1) {$u_4$};
      \draw[doubleArrow] (u1) -- (u2);
      \draw[doubleArrow] (u2) -- (u3);
      \draw[doubleArrow] (u1) -- (u3);
      \draw[doubleArrow] (u2) -- (u4);
      \draw[doubleArrow] (u2) -- (u5);
    \end{tikzpicture}

==> figures/pattern/mergeTailTri2.tex <==
\begin{tikzpicture}
  \node[blueNode] (u1) at (0, 0) {$u_1$};
  \node[redNode] (u2) at (1, 0) {$u_2$};
  \node[redNode] (u3) at (0, 1) {$u_3$};
  \node[redNode] (u4) at (0.85, 1.0) {$u_4$};
  \node[redNode] (u5) at (1.5, 0.8) {$u_4$};
  \draw[doubleArrow] (u1) -- (u2);
  \draw[doubleArrow] (u2) -- (u3);
  \draw[doubleArrow] (u1) -- (u3);
  \draw[doubleArrow] (u3) -- (u4);
  \draw[doubleArrow] (u2) -- (u5);
\end{tikzpicture}

==> figures/pattern/merged11.tex <==
\begin{tikzpicture}
  \node[redNode] (u1) at (0, 0) {$u_1$};
  \node[blueNode] (u2) at (1, 0) {$u_2$};
  \node[redNode] (u3) at (0, 1) {$u_3$};
  \node[redNode] (u4) at (1, 1) {$u_1$};
  \draw[doubleArrow] (u1) -- (u2);
  \draw[doubleArrow] (u2) -- (u3);
  \draw[doubleArrow] (u1) -- (u3);
  \draw[doubleArrow] (u3) -- (u4);
  \draw[doubleArrow] (u2) -- (u4);
\end{tikzpicture}


==> figures/pattern/merged11_2.tex <==
\begin{tikzpicture}
  \node[redNode] (u1) at (0, 0) {$u_1$};
  \node[blueNode] (u2) at (1, 0) {$u_2$};
  \node[redNode] (u3) at (0, 1) {$u_3$};
  \node[blueNode] (u4) at (1, 1) {$u_2$};
  \draw[doubleArrow] (u1) -- (u2);
  \draw[doubleArrow] (u2) -- (u3);
  \draw[doubleArrow] (u1) -- (u3);
  \draw[doubleArrow] (u3) -- (u4);
  \draw[doubleArrow] (u1) -- (u4);
\end{tikzpicture}


==> figures/pattern/merged12.tex <==
\begin{tikzpicture}
  \node[redNode] (u1) at (0, 0) {$u_1$};
  \node[blueNode] (u2) at (1, 0) {$u_2$};
  \node[redNode] (u3) at (0, 1) {$u_3$};
  \node[blueNode] (u4) at (1,1) {$u_4$};
  \draw[doubleArrow] (u1) -- (u2);
  \draw[doubleArrow] (u2) -- (u3);
  \draw[doubleArrow] (u1) -- (u3);
  \draw[doubleArrow] (u2) -- (u4);
  \draw[doubleArrow] (u1) -- (u4);
\end{tikzpicture}


==> figures/pattern/tailTri1.tex <==
\begin{tikzpicture}
  \node[blueNode] (u1) at (0, 0) {$u_1$};
  \node[redNode] (u2) at (1, 0) {$u_2$};
  \node[redNode] (u3) at (0, 1) {$u_3$};
  \node[redNode] (u4) at (1, 1) {$u_4$};
  \draw[doubleArrow] (u1) -- (u2);
  \draw[doubleArrow] (u2) -- (u3);
  \draw[doubleArrow] (u1) -- (u3);
  \draw[doubleArrow] (u2) -- (u4);
\end{tikzpicture}

==> figures/pattern/triangle1.tex <==
\begin{tikzpicture}
  \node[blueNode] (u1) at (0, 1.0) {$u_4$};
  \node[blueNode] (u2) at (1.0, 1.0) {$u_2$};
  \node[redNode] (u3) at (0.5, 0) {$u_1$};
  \draw[doubleArrow] (u1) -- (u2);
  \draw[doubleArrow] (u2) -- (u3);
  \draw[doubleArrow] (u1) -- (u3);
\end{tikzpicture}


==> figures/pattern/triangle2.tex <==
\begin{tikzpicture}
  \node[redNode] (u1) at (0, 0) {$u_1$};
  \node[redNode] (u2) at (1.0, 0) {$u_3$};
  \node[blueNode] (u4) at (0.5, 1.0) {$u_2$};
  \draw[doubleArrow] (u1) -- (u2);
  \draw[doubleArrow] (u2) -- (u4);
  \draw[doubleArrow] (u1) -- (u4);
\end{tikzpicture}

